Constraints on barotropic dark energy models by a new phenomenological $q(z)$ parameterization

In this paper, we propose a new phenomenological two parameter parametrization of $q(z)$ to constrain barotropic dark energy models by considering a spatially flat FRW universe, neglecting the radiation component, and reconstructing the effective equation of state (EoS). This two free-parameter EoS reconstruction shows a non-monotonic behavior, pointing to a more general fitting for the scalar field models, like thawing and freezing models. We constrain the $q(z)$ free parameters using the observational data of the Hubble parameter obtained from cosmic chronometers, the joint-light-analysis type Ia Supernovae sample and a joint analysis from these data. We obtain a value of $q(z)$ today, $q_0=-0.48\substack{+0.10 -0.11}$, and a transition redshift, $z_t=0.71\substack{+0.12 -0.12}$ (when the Universe change from an decelerated phase to an accelerated one). The effective EoS reconstruction and the $\omega'$-$\omega$ plane analysis pointed out a quintom dark energy, which is consistent with a non parametric EoS reconstruction, reported by other authors, and using the latest cosmological observations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

